MONA: Myopic Optimization with Non-myopic Approval Can Mitigate Multi-step Reward Hacking

Future advanced AI systems may learn sophisticated strategies through reinforcement learning (RL) that humans cannot understand well enough to safely evaluate. We propose a training method which avoids agents learning undesired multi-step plans that receive high reward (multi-step "reward hacks") even if humans are not able to detect that the behaviour is undesired. The method, Myopic Optimization with Non-myopic Approval (MONA), works by combining short-sighted optimization with far-sighted reward. We demonstrate that MONA can prevent multi-step reward hacking that ordinary RL causes, even without being able to detect the reward hacking and without any extra information that ordinary RL does not get access to. We study MONA empirically in three settings which model different misalignment failure modes including 2-step environments with LLMs representing delegated oversight and encoded reasoning and longer-horizon gridworld environments representing sensor tampering.

==> figures/bad_mdp.tex <==
\begin{tikzpicture}[
state/.style={circle, draw, minimum size=1.0cm},
arrow/.style={->, -{Latex[length=3mm]}}
]
\node[state] (s0) at (0,0) {$s_0$};
\node[state, above right=0.3cm and 1.3cm of s0] (s1) {$s_1$};
\node[state, right=1cm of s1] (s3) {$s_3$};
\node[state, right=1cm of s3] (s5) {$s_5$};
\node[state, below right=0.3cm and 1.3cm of s0] (s2) {$s_2$};
\node[state, right=1cm of s2] (s4) {$s_4$};
\node[state, right=1cm of s4] (s6) {$s_6$};

\draw[arrow] (s0) -- (s1);
\draw[arrow] (s1) -- (s3);
\draw[arrow] (s3) -- (s5);
\draw[arrow] (s0) -- (s2);
\draw[arrow] (s2) -- (s4);
\draw[arrow] (s4) -- (s6);


 \node [above = 0.2cm of s1] {$r_1=1$};
 \node [above = 0.2cm of s3] {$r_3=-10$};
 \node [above = 0.2cm of s5] {$r_5=100$};
 \node [below = 0.2cm of s2] {$r_2=-1$};
 \node [below = 0.2cm of s4] {$r_4=10$};
 \node [below = 0.2cm of s6] {$r_6=-100$};
 
 \node [above right = 0.3cm and 0.01cm of s0] {$a_{\text{up}}$};
 \node [below right = 0.4cm and 0.01cm of s0] {$a_{\text{down}}$};
\end{tikzpicture}

==> figures/mona_cid.tex <==
\begin{influence-diagram}
  \node (S0) {$s_{i-1}$};
  \node (S1) [right = of S0] {$s_i$};
  \node (A1) [above = of S1, decision] {$a_i$};
  \node (S2) [right = 1.5 of S1] {$s_{i+1}$};
  \node (A2) [above = of S2] {$a_{i+1}$};
  \node (S3) [right = of S2] {$s_{i+2}$};
  \node (A3) [above = of S3] {$a_{i+2}$};
  \node (S4) [right = of S3] {$s_{i+3}$};
  \node (A4) [above = of S4] {$a_{i+3}$};
  
  \node (dots) [right = of S4, draw=none] {$\dots$};
  
  \edge [information] {S0} {A1};
  \edge {A1} {S1};
  \edge {S0} {S1};
  \edge {S1} {S2};
  \edge [information] {S1} {A2};
  \edge {A2} {S2};
  \edge {S2} {S3};
  \edge {S2} {A3};
  \edge {A3} {S3};
  \edge {S3} {A4};
  \edge {S3} {S4};
  \edge {A4} {S4};
  \edge {S4} {dots};
  
  \node (help1) [below = of S1, minimum size=2mm, draw=none] {};
  \node (C1) [left = 0.1 of help1, utility, minimum size=10mm] {$r^I_i$};
  \node (R1) [right = 0.1 of help1, utility, minimum size=10mm] {$r^A_i$};
  \edge {S1} {C1};
  \edge {S1} {R1};
  
  \node (R2) [below = of S2] {$r_{i+1}$};
  \edge {S2} {R2};

  \node (R3) [below = of S3] {$r_{i+2}$};
  \edge {S3} {R3};
  
  \node (R4) [below = of S4] {$r_{i+3}$};
  \edge {S4} {R4};

\end{influence-diagram}

==> figures/orl_cid.tex <==
\begin{influence-diagram}
  \node (S0) {$s_{i-1}$};
  \node (S1) [right = of S0] {$s_i$};
  \node (A1) [above = of S1, decision] {$a_i$};
  \node (S2) [right = of S1] {$s_{i+1}$};
  \node (A2) [above = of S2, decision] {$a_{i+1}$};
  \node (S3) [right = of S2] {$s_{i+2}$};
  \node (A3) [above = of S3, decision] {$a_{i+2}$};
  
  \node (S4) [right = of S3] {$s_{i+3}$};
  \node (A4) [above = of S4, decision] {$a_{i+3}$};
  
  \node (dots) [right = of S4, draw=none] {$\dots$};
  
  \edge [information] {S0} {A1};
  \edge {A1} {S1};
  \edge {S0} {S1};
  \edge {S1} {S2};
  \edge [information] {S1} {A2};
  \edge {A2} {S2};
  \edge {S2} {S3};
  \edge [information] {S2} {A3};
  \edge {A3} {S3};
  \edge [information] {S3} {A4};
  \edge {S3} {S4};
  \edge {A4} {S4};
  \edge {S4} {dots};
  
  \node (help1) [below = of S1, draw=none] {};
  \node (R1) [below = of S1, utility, minimum size=10mm] {$r_i$};
  \edge {S1} {R1};
  
  \node (help2) [below = of S2, draw=none] {};
  \node (R2) [below = of S2, utility, minimum size=10mm] {$r_{i+1}$};
  \edge {S2} {R2};

  \node (help3) [below = of S3, draw=none] {};
  \node (R3) [below = of S3, utility, minimum size=10mm] {$r_{i+2}$};
  \edge {S3} {R3};
  
  \node (help4) [below = of S4, draw=none] {};
  \node (R4) [below = of S4, utility, minimum size=10mm] {$r_{i+3}$};
  \edge {S4} {R4};

\end{influence-diagram}
